Field operator transformations in Quantum Optics using a novel graphical method with applications to beam splitters and interferometers

In this paper we describe a novel, graphical method, allowing the fast computation of field operator transformations for linear lossless optical devices in Quantum Optics (QO). The advantage of this method grows with the complexity of the considered optical setup. As case studies we examine the field operator transformations for the beam splitter (BS), the Mach-Zehnder interferometer (MZI) and the double MZI. We consider the simple case with monochromatic input light, as well as extensions to the non-monochromatic case.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

